A Universal Framework for Quantum Dissipation:Minimally Extended State Space and Exact Time-Local Dynamics

The dynamics of open quantum systems is formulated in a minimally extended state space comprising the degrees of freedom of a system of interest and a finite set of non-unitary, pure-state reservoir modes. This formal structure, derived from the Feynman-Vernon path integral for the reduced density, is shown to lead to an exact time-local evolution equation in a mixed Liouville-Fock space. The crucial ingredient is a mathematically consistent decomposition of the reservoir auto-correlation in terms of harmonic modes with complex-valued frequencies and amplitudes, which are obtained from any given spectral noise power of the physical reservoir. This formulation provides a universal framework to obtain a family of equivalent representations which are directly related to new and established schemes for efficient numerical simulations. By restricting some of the complex-valued mode parameters and performing linear transformations, we make connections to previous approaches, whose auxiliary degrees of freedom are thus revealed as restricted versions of the minimally extended state space presented here. From a practical perspective, the new framework offers a computational tool which combines numerical efficiency and accuracy with long time stability and broad applicability over the whole temperature range and also for strongly structured reservoir mode densities. It can thus deliver high precision data with modest computational resources and simulation times for actual quantum technological devices.

==> fig2.tikz <==
\begin{tikzpicture}
   \begin{axis}[
        width=\linewidth,
        height=0.8\linewidth,
        xlabel={$\omega_\epsilon$},
        ylabel={K},
        label style={font=\footnotesize\Large},
        tick label style={font=\footnotesize\Large},
        xmin=1e-7, xmax=1e-1,
        ymin=15, ymax=50,
        line width=1pt,
        tickwidth=1pt,
        major tick length=4pt,
        grid=major,
        grid style={gray!10, line width=0.5pt, dashed},
        major tick style={black, line width=1pt},
        minor tick style={black, line width=0.5pt},
        axis line style={line width=1pt},
        xmode=log,
    ]
        \addplot[
            black,
            only marks,
            mark=*,
            mark options={scale=0.8, fill=black},
        ] table {
x    y
1.00E-07	50
1.00E-06	47
1.00E-05	38
1.00E-04	30
1.00E-03	26
1.00E-02	22
1.00E-01	18
        };

        \addplot[
            no markers,
            red,
            smooth,
        ] table[
            y={create col/linear regression={y=y}},
        ]{
x    y
1.00E-07	50
1.00E-06	47
1.00E-05	38
1.00E-04	30
1.00E-03	26
1.00E-02	22
1.00E-01	18
        };

    \end{axis}
\end{tikzpicture}

==> fig3.tikz <==
\begin{tikzpicture}[scale=1,
  block/.style={draw, fill=green!20, minimum size=1.5cm, circle},
  tensor/.style={draw, fill=red!20, minimum size=1.25cm, rectangle},
  plain node/.style={font=\LARGE}
]

% Blocks
\node[block] (B0) at (0,3) {$B_0$};
\node[block, right=of B0] (B1) {$B_1$};
\node[block, right=of B1] (Dots) {$\ldots$};
\node[block, right=of Dots] (B2K1) {$B_{2K+1}$};
\node[block, right=of B2K1] (B2K2) {$B_{2K+2}$};

% Tensors
\node[tensor, below=of B0] (SL) {$S_L$};
\node[tensor, below=of B1] (M1) {$\mathcal{M}_1$};
\node[tensor, below=of Dots] (DotsR) {$\ldots$};
\node[tensor, below=of B2K1] (M2K) {$\mathcal{M}_{2K}$};
\node[tensor, below=of B2K2] (SR) {$S_R$};

% Labels
\node[plain node, below=of SL] (i) {$i$};
\node[plain node, below=of M1] (m1) {$m_1$};
\node[plain node, below=of DotsR] (DotsP) {$\ldots$};
\node[plain node, below=of M2K] (nK) {$n_K$};
\node[plain node, below=of SR] (j) {$j$};

% Horizontal edges
\draw (B0)--(B1)--(Dots)--(B2K1)--(B2K2);
\draw (SL)--(M1)--(DotsR)--(M2K)--(SR);

% Vertical edges
\foreach \c/\r in {B0/SL, B1/M1, Dots/DotsR, B2K1/M2K, B2K2/SR} {
    \draw[blue, line width=0.5mm] (\c)--(\r);
}

% Downward edges
\foreach \r/\p in {SL/i, M1/m1, DotsR/DotsP, M2K/nK, SR/j} {
    \draw (\r)--(\p);
}
\end{tikzpicture}

==> fig4.tikz <==
\begin{tikzpicture}[scale=1.5]

% Axes
\draw[->,thick] (0,0) -- (2,0) node[right] {$q$};
\draw[->,thick] (0,0) -- (0,1.8) node[above] {$t$};

% Grid lines
\draw[black, dashed, line width =0.4pt] (0.05,0) -- (0.05,0.5);
\draw[black, dashed, line width =0.4pt] (1,0) -- (1,1.5);
\draw[black, dashed, line width =0.4pt] (1.5,0) -- (1.5,1);

\draw[solid,black!50] (0,0.5) -- (2,0.5);
\draw[solid,black!50] (0,1) -- (2,1);
\draw[solid,black!50] (0,1.5) -- (2,1.5);

% Labels for t1, t2, t3, t4, Q1, Q2, Q3, Q4
\draw (1/2,-0.1) node[below] {$q_a$} (1,-0.1) node[below] {$q_b$} (0.05,-0.1) node[below] {$q_1$} (1.5,-0.1) node[below] {$q_2$};
\draw (-0.1,0.5) node[left] {$t_1$} (-0.1,1) node[left] {$t_2$} (-0.1,1.5) node[left] {$t_b$} (-0.1, 0) node [left] {$t_a$};

% Scattering points
\fill[blue!80] (0.05,0.5) circle (3pt) (1.5,1) circle (3pt);

% Label with line for scattering point
%\node[red] at (1.1,0.2) {$V(q_1,t_1)$};
%\draw[red, ->] (0.6,0.2) to [out=135, in=-45] (0.12,0.45);
\node[red] at (0.5,1.2) {$V(q_2,t_2)$};
\draw[red, ->] (0.95, 1.2) to [out=0, in=135] (1.4,1);
\node[blue] at (0.85,0.6) {$G_0(t_2,t_1)$};


% Particle path with arrows in the middle
\draw[blue!80, line width=1.2pt, postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow[blue!80]{Stealth[length=5pt]}}}}] (0.5,0) to[out=90,in=-75] (0.05,0.5);
\draw[blue!80, line width=1.2pt, postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow[blue!80]{Stealth[length=5pt]}}}}] (0.05,0.5) to[out=60,in=-135] (1.5,1);
\draw[blue!80, line width=1.2pt, postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow[blue!80]{Stealth[length=5pt]}}}}] (1.5,1) to[out=85,in=-90] (1,1.5);

\end{tikzpicture}


